Fast, Accurate and Perturbative Forward Modeling of Galaxy Clustering Part II: Redshift Space

Forward modeling the galaxy density within the Effective Field Theory of Large Scale Structure (EFT of LSS) enables field-level analyses that are robust to theoretical uncertainties. At the same time, they can maximize the constraining power from galaxy clustering on the scales amenable to perturbation theory. In order to apply the method to galaxy surveys, the forward model must account for the full observational complexity of the data. In this context, a major challenge is the inclusion of redshift space distortions (RSDs) from the peculiar motion of galaxies. Here, we present improvements in the efficiency and accuracy of the RSD modeling in the perturbative LEFTfield forward model. We perform a detailed quantification of the perturbative and numerical error for the prediction of momentum, velocity and the redshift-space matter density. Further, we test the recovery of cosmological parameters at the field level, namely the growth rate $f$, from simulated halos in redshift space. For a rigorous test and to scan through a wide range of analysis choices, we fix the linear (initial) density field to the known ground truth but marginalize over all unknown bias coefficients and noise amplitudes. With a third-order model for gravity and bias, our results yield $<1\,\%$ statistical and $<1.5\,\%$ systematic error. The computational cost of the redshift-space forward model is only $\sim 1.5$ times of the rest frame equivalent, enabling future field-level inference that simultaneously targets cosmological parameters and the initial matter distribution.

==> graphics/flowchart.tex <==
\begin{tikzpicture}[remember picture]

\newlength{\hmargin}
\setlength{\hmargin}{1in+\hoffset+\oddsidemargin}

\newlength{\nodeshiftV}
\setlength{\nodeshiftV}{.8cm}

\newlength{\nodeheight}
\setlength{\nodeheight}{1cm}

\newlength{\nodewidth}
\setlength{\nodewidth}{2.cm}

\newlength{\nodeshiftH}
\setlength{\nodeshiftH}{0.2\textwidth}

\newlength{\bbshift}
\setlength{\bbshift}{0.28\textwidth}

% --- FORWARD MODEL

\tikzset{leftfieldnode/.style={anchor=north, draw, rounded corners, minimum height=\nodeheight, minimum width=\nodewidth, align=center}};

\tikzset{bbnode/.style={anchor=east, text width=0.42\textwidth, align=left, xshift=\linewidth}};

\node[leftfieldnode] at (current page.north west) (deltaL) {$\delta\lin_\Lambda$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (deltaL.south) (sigman) {$\left\{ \sigma^{(n)}, \vec{t}^{(n)}, \right.$\\ $\left. \sigma'^{(n)}, \vec{t}'^{(n)} \right\}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (sigman.south) (sn) {$\left\{ \vec{s}^{(n)} \right\}$};

\node[leftfieldnode, anchor=north west, xshift=-\nodeshiftH] at (sn.north) (biasL) {$\left\{\op^\lagrangian\right\}$};

\node[leftfieldnode, anchor=north east, xshift=\nodeshiftH] at (sn.north) (upp) {$\left\{ u^{(n)}_\pp, \uop \right\}$};

\node[leftfieldnode, anchor=north, yshift=-\nodeshiftV] at (upp.south) (udgpp) {$\udgpp$};

\draw[opacity=0] ([yshift=-\nodeshiftV] udgpp.south) to[] node[opacity=1, midway, circle, anchor=center, draw, inner sep=1pt] (add) {$+$} ([yshift=-\nodeshiftV] sn.south|-udgpp.south);

\node[leftfieldnode, yshift=-\nodeshiftV] at (biasL.south) (dispopset) {$\mathbb{1}\,,\left\{\op^\lagrangian\right\}$};

\node[leftfieldnode, yshift=-2\nodeshiftV] at (dispopset.south) (opsE) {$\left\{\op^\lagrangian\right\}$};

\node[leftfieldnode, yshift=-\nodeshiftV] at (opsE.south) (dgds) {$\dgds$};

% ---- GUIDE LINES
%\draw[] (deltaL) -- (deltaL|-deltagdet);
%\draw[] (biasL |- deltaL) -- (biasL|-deltagdet);
%\draw[] (unity |- deltaL) -- (unity|-deltagdet);
%\draw[] (deltaL) -- ++(-0.25\linewidth,0cm);
%\draw[] (deltaL) -- ++(0.25\linewidth,0cm);
%\draw[] (dispopset.west) -- ++(\textwidth, 0cm);

% --- CUTS AND FILTERS
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center) (deltaLparam) {$\Lambda$\\ $N_\ini$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (sigman.center) {$N_\fwd$,\\$n_\lpt$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (sn.center) {$o_\bias$ \\ $o_{u,\bias}$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center|-udgpp.center) {$N_\eul$};
\node[anchor=center, xshift=\bbshift, text width=3cm, align=center] at (deltaL.center|-dgds.center) {$k_\mathrm{max}$\\ $N_\lh$};

% --- BEST PRACTICE
\node[bbnode] at (biasL.west|-deltaL.center) {
Fourier-space top hat filter\\	
initial grid, $N_{\grid,\nyquist}\left(\Lambda\right)$};
\node[bbnode] at (biasL.west|-sigman.center) {
LPT grid, aliasing limit for $3/2\,\Lambda$\\
LPT order $n_\lpt \geq o_\mathrm{bias}-1$};
\node[bbnode] at (biasL.west|-sn.center) {
Lagrangian bias expansion order \\
velocity bias expansion order
};
\node[bbnode] at (biasL.west|-udgpp.center) {
displacement resolution,
$3/2\, N_{\grid,\nyquist}\left(\Lambda\right)$};

\node[bbnode] at (biasL.west|-opsE.center) {density assignment, NUFFT scheme};

\node[bbnode] at (biasL.west|-dgds.center) {likelihood filter, $k_\mathrm{max}=\Lambda$\\
likelihood grid, $N_{\grid,\nyquist}\left(k_\mathrm{max}\right)$
};


% --- HEADERS
\node[anchor=south, yshift=\baselineskip, text width=3cm, align=center] at (deltaLparam.north) (headerP) {\textbf{numerical\\ parameter}};
\node[anchor=center, text width=5cm, align=center] at  (deltaL.center|-headerP.center) {\textbf{redshift space\\ forward model}};
\node[bbnode, align=center] at  (biasL.west|-headerP.center) {\textbf{meaning \&\\ best-practice}};

% --- ARROWS
\draw[->] (deltaL.south) -- (sigman.north);
\draw[->] (sigman.south) -- (sn.north);
\draw[->] (sigman.south) -- (sn.north);
\draw[->] (biasL.south) -- (dispopset.north);
\draw[->] (sigman.south) to[out=-90, in=90] (biasL.north);
\draw[->] (sigman.south) to[out=-90, in=90] (upp.north);
\draw[->] (dispopset.south) -- (opsE.north);
\draw[->] (opsE.south) -- (dgds.north);
\draw[->] (udgpp.south) to[out=-90, in=0] (add.east);
\draw[->] (sn.south) to[out=-90, in=180] (add.west);
\draw[->] (add.south) to[out=-90, in=90] (opsE.north);
\draw[->] (upp.south) -- (udgpp.north);
\end{tikzpicture}

